Practical designs for permutation symmetric problem Hamiltonians on hypercubes

We present a method to experimentally realize large-scale permutation-symmetric Hamiltonians for continuous-time quantum protocols such as quantum walk and adiabatic quantum computation. In particular, the method can be used to perform an encoded continuous-time quantum search on a hypercube graph with 2^n vertices encoded into 2n qubits. We provide details for a realistically achievable implementation in Rydberg atomic systems. Although the method is perturbative, the realization is always achieved at second order in perturbation theory, regardless of the size of the mapped system. This highly efficient mapping provides a natural set of problems which are tractable both numerically and analytically, thereby providing a powerful tool for benchmarking quantum hardware and experimentally investigating the physics of continuous-time quantum protocols.

==> 4_qubit_coupling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=data] (0) at (0.75, 1) {};
		\node [style=data] (1) at (0.75, -1) {};
		\node [style=data] (2) at (-1, 1) {};
		\node [style=data] (3) at (-1, -1) {};
		\node [style=auxilla] (4) at (2.5, 0) {};
		\node [style=auxilla] (5) at (1.25, 0) {};
		\node [style=auxilla] (6) at (-1.5, 0) {};
		\node [style=auxilla] (7) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=J] (0) to (3);
		\draw [style=J] (1) to (2);
		\draw [style=J] (2) to (0);
		\draw [style=J] (0) to (1);
		\draw [style=J] (1) to (3);
		\draw [style=J] (3) to (2);
		\draw [style=Ja] (2) to (7);
		\draw [style=Ja] (2) to (6);
		\draw [style=Ja] (0) to (5);
		\draw [style=Ja] (0) to (6);
		\draw [style=Ja] (2) to (5);
		\draw [style=Ja] (2) to (4);
		\draw [style=Ja] (0) to (7);
		\draw [style=Ja] (0) to (4);
		\draw [style=Ja] (3) to (7);
		\draw [style=Ja] (3) to (6);
		\draw [style=Ja] (3) to (5);
		\draw [style=Ja] (1) to (4);
		\draw [style=Ja] (1) to (5);
		\draw [style=Ja] (1) to (6);
		\draw [style=Ja] (1) to (7);
		\draw [style=Ja] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzStyle.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{data}=[fill=red, draw=black, shape=circle]
\tikzstyle{auxilla}=[fill=blue, draw=black, shape=circle]
\tikzstyle{new style 0}=[fill=white, draw=black, shape=circle]

% Edge styles
\tikzstyle{J}=[-]
\tikzstyle{Ja}=[-, draw=blue]

